6G OFDM Communications with High Mobility Transceivers and Scatterers via Angle-Domain Processing and Deep Learning

High-mobility communications, which are crucial for next-generation wireless systems, cause the orthogonal frequency division multiplexing (OFDM) waveform to suffer from strong intercarrier interference (ICI) due to the Doppler effect. In this work, we propose a novel receiver architecture for OFDM that leverages the angular domain to separate multipaths. A block-type pilot is sent to estimate direction-of-arrivals (DoAs), propagation delays, and channel gains of the multipaths. Subsequently, a decision-directed (DD) approach is employed to estimate and iteratively refine the Dopplers. Two different approaches are investigated to provide initial Doppler estimates: an error vector magnitude (EVM)-based method and a deep learning (DL)-based method. Simulation results reveal that the DL-based approach allows for constant bit error rate (BER) performance up to the maximum 6G speed of 1000 km/h.

==> Results/BERvsSNR1000.tikz <==

% Questo file è stato creato da matlab2tikz.
%
% Gli ultimi aggiornamenti possono essere recuperati da
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% dove puoi anche fare suggerimenti e votare matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-24,
xmax=0,
% SINTASSI CORRETTA per lo stile del font: racchiudi tutto tra graffe
xlabel style={font=\Large\color{white!15!black},yshift=-5pt},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% SINTASSI CORRETTA per lo stile del font: racchiudi tutto tra graffe
ylabel style={font=\Large\color{white!15!black},yshift=7pt},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
tick label style={font=\Large},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]


\addplot [color=red, line width=2pt, mark=o, mark options={solid, red, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.49865\\
-22	0.497897\\
-20	0.495964\\
-18	0.490983\\
-16	0.492067\\
-14	0.480196\\
-12	0.461332\\
-10	0.43774\\
-8	0.410922\\
-6	0.38372\\
-4	0.358926\\
-2	0.341309\\
0	0.325301\\
};
\addlegendentry{DoA-aided Rx, zero Doppler initialization}

\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.49865\\
-22	0.497897\\
-20	0.495964\\
-18	0.490983\\
-16	0.483606\\
-14	0.459702\\
-12	0.421131\\
-10	0.374794\\
-8	0.325835\\
-6	0.279843\\
-4	0.240417\\
-2	0.216571\\
0	0.194553\\
};
\addlegendentry{DoA-aided Rx, EVM-based Doppler initialization}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.49865\\
-22	0.497897\\
-20	0.495964\\
-18	0.490983\\
-16	0.473943\\
-14	0.414046\\
-12	0.293069\\
-10	0.13981\\
-8	0.0316119\\
-6	0.00363535\\
-4	0.000354456\\
-2	2.53503e-05\\
0	2.78226e-06\\
};
\addlegendentry{DoA-aided Rx, DL-based Doppler initialization}

\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
-24	0.36057158203125\\
-22	0.326584704589844\\
-20	0.285800219726562\\
-18	0.238177294921875\\
-16	0.184989880371094\\
-14	0.129540148925781\\
-12	0.0776760620117188\\
-10	0.03683203125\\
-8	0.01216796875\\
-6	0.00229388427734375\\
-4	0.0001792724609375\\
-2	3.16162109375e-06\\
0	2.4414e-9\\
};
\addlegendentry{AWGN with Coherent Integration - Lower Bound}

\addplot [color=blue, line width=2pt, only marks, mark=x, mark options={solid, blue, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.36061767578125\\
-22	0.326612341308594\\
-20	0.285840698242187\\
-18	0.238232299804687\\
-16	0.185099938964844\\
-14	0.12954111328125\\
-12	0.0777566772460938\\
-10	0.0368931884765625\\
-8	0.012215087890625\\
-6	0.00232432861328125\\
-4	0.00018441162109375\\
-2	4.08935546875e-06\\
0	1.220703125e-08\\
};
\addlegendentry{DoA-aided Rx, Perfect CSI}

\end{axis}

\end{tikzpicture}%



==> Results/BERvsSNR300.tikz <==

% Questo file è stato creato da matlab2tikz.
%
% Gli ultimi aggiornamenti possono essere recuperati da
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% dove puoi anche fare suggerimenti e votare matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-24,
xmax=0,
% SINTASSI CORRETTA per lo stile del font: racchiudi tutto tra graffe
xlabel style={font=\Large\color{white!15!black},yshift=-5pt},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% SINTASSI CORRETTA per lo stile del font: racchiudi tutto tra graffe
ylabel style={font=\Large\color{white!15!black},yshift=7pt},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
tick label style={font=\Large},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]


\addplot [color=red, line width=2pt, mark=o, mark options={solid, red, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.500004070060484\\
-22	0.499952394153226\\
-20	0.499936076108871\\
-18	0.499201839717742\\
-16	0.492863571068548\\
-14	0.468803011592742\\
-12	0.396216645665323\\
-10	0.284044682459677\\
-8	0.172891330645161\\
-6	0.0508929813508065\\
-4	0.00321354586693548\\
-2	0.000235496471774194\\
0	2.90826612903226e-05\\
};
\addlegendentry{DoA-aided Rx, zero Doppler initialization}

\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.50001033266129\\
-22	0.49994666078629\\
-20	0.49978107358871\\
-18	0.498022139616935\\
-16	0.487461391129032\\
-14	0.452817893145161\\
-12	0.354329964717742\\
-10	0.214973072076613\\
-8	0.0676400075604839\\
-6	0.0068488533266129\\
-4	0.00086281502016129\\
-2	7.87676411290323e-05\\
0	4.75050403225806e-06\\
};
\addlegendentry{DoA-aided Rx, EVM-based Doppler initialization}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.500006224798387\\
-22	0.499953641633064\\
-20	0.499741557459677\\
-18	0.497918623991935\\
-16	0.484767993951613\\
-14	0.43839314516129\\
-12	0.338100012600806\\
-10	0.180330330141129\\
-8	0.0514830519153226\\
-6	0.00669782006048387\\
-4	0.000637676411290323\\
-2	2.5e-05\\
0	2.52016129032258e-07\\
};
\addlegendentry{DoA-aided Rx, DL-based Doppler initialization}

\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
-24	0.36057158203125\\
-22	0.326584704589844\\
-20	0.285800219726562\\
-18	0.238177294921875\\
-16	0.184989880371094\\
-14	0.129540148925781\\
-12	0.0776760620117188\\
-10	0.03683203125\\
-8	0.01216796875\\
-6	0.00229388427734375\\
-4	0.0001792724609375\\
-2	3.16162109375e-06\\
0	2.4414e-9\\
};
\addlegendentry{AWGN with Coherent Integration - Lower Bound}

\addplot [color=blue, line width=2pt, only marks, mark=x, mark options={solid, blue, mark size=4pt}]
  table[row sep=crcr]{%
-24	0.36061767578125\\
-22	0.326612341308594\\
-20	0.285840698242187\\
-18	0.238232299804687\\
-16	0.185099938964844\\
-14	0.12954111328125\\
-12	0.0777566772460938\\
-10	0.0368931884765625\\
-8	0.012215087890625\\
-6	0.00232432861328125\\
-4	0.00018441162109375\\
-2	4.08935546875e-06\\
0	1.220703125e-08\\
};
\addlegendentry{DoA-aided Rx, Perfect CSI}

\end{axis}

\end{tikzpicture}%



==> Results/BERvsSpeed.tikz <==


\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.617in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=1000,
xticklabel style={
    /pgf/number format/set thousands separator={},
    /pgf/number format/1000 sep={}, % Utile per compatibilità con versioni meno recenti
    font=\Large % Mantieni la dimensione del font che avevi impostato
},
% CORREZIONE QUI: "font=" deve precedere "\Large"
xlabel style={font=\Large\color{white!15!black},yshift=-5pt},
xlabel={Maximum speed [km/h]},
ymode=log,
ymin=3*1e-06,
ymax=1,
yminorticks=true,
% CORREZIONE QUI: "font=" deve precedere "\Large"
ylabel style={font=\Large\color{white!15!black},yshift=7pt},
ylabel={BER},
axis background/.style={fill=white},
% Questa riga era già corretta, la manteniamo
tick label style={font=\Large},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  font=\large}
]
\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0.000178241271077713\\
100	0.000178241271077713\\
200	0.000178241271077713\\
300	0.000178241271077713\\
400	0.000178241271077713\\
500	0.000178241271077713\\
600	0.000178241271077713\\
700	0.000178241271077713\\
800	0.000178241271077713\\
900	0.000178241271077713\\
1000	0.000178241271077713\\
};
\addlegendentry{AWGN with Coherent Integration - Lower Bound}

\addplot [color=blue, line width=2pt, only marks, mark=x, mark options={solid, blue, mark size=4pt}]
  table[row sep=crcr]{%
0	0.000185618470491202\\
100	0.000185618470491202\\
200	0.000185618470491202\\
300	0.000185618470491202\\
400	0.000185618470491202\\
500	0.000185618470491202\\
600	0.000185618470491202\\
700	0.000185618470491202\\
800	0.000185618470491202\\
900	0.000185618470491202\\
1000	0.000185618470491202\\
};
\addlegendentry{DoA-aided Rx, Perfect CSI}

\addplot [color=red, line width=2pt, mark=o, mark options={solid, red, mark size=4pt}]
  table[row sep=crcr]{%
0	0.000448210685483871\\
100	0.00055078125\\
200	0.000809286794354839\\
300	0.00201864919354839\\
400	0.0540598853326613\\
500	0.139017641129032\\
600	0.154055758568548\\
700	0.22291951234879\\
800	0.273786479334677\\
900	0.308505796370968\\
1000	0.348109847530242\\
};
\addlegendentry{DoA-aided Rx, zero Doppler initialization}

\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
0	0.000448210685483871\\
100	0.000509198588709677\\
200	0.000624968497983871\\
300	0.000753181703629032\\
400	0.00103720388104839\\
500	0.0164680569556452\\
600	0.0323901209677419\\
700	0.0897579700100807\\
800	0.138342552923387\\
900	0.181009482106855\\
1000	0.224475396925403\\
};
\addlegendentry{DoA-aided Rx, EVM-based Doppler initialization}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
0	0.000717899445564516\\
100	0.000731287802419355\\
200	0.000611485635080645\\
300	0.000559097782258064\\
400	0.000562752016129032\\
500	0.000563760080645161\\
600	0.000594821068548387\\
700	0.000607705393145161\\
800	0.000621660786290323\\
900	0.000619518649193548\\
1000	0.000631741431451613\\
};
\addlegendentry{DoA-aided Rx, DL-based Doppler initialization}

\end{axis}




\end{tikzpicture}%



==> Results/RMSEvsSNR1000.tikz <==
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%



\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.522in,
at={(0.758in,0.525in)},
scale only axis,
xmin=-24,
xmax=0,
% *** CORREZIONE CRUCIALE QUI: "font=" deve precedere "\Large" ***
xlabel style={font=\Large\color{white!15!black},yshift=-5pt},
xlabel={SNR [dB]},
ymode=log,
ymin=20,
ymax=6367,
yminorticks=true,
% *** CORREZIONE CRUCIALE QUI: "font=" deve precedere "\Large" ***
ylabel style={font=\Large\color{white!15!black}},
ylabel={Weighted RMSE [Hz]},
axis background/.style={fill=white},
tick label style={font=\Large}, % Questa riga era già corretta
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=red, line width=2pt, mark=o, mark options={solid, red ,mark size=4pt}]
  table[row sep=crcr]{%
-24	4408.61363013322\\
-22	4296.4185256685\\
-20	4207.98131425138\\
-18	4111.35819847452\\
-16	3945.8082702561\\
-14	3757.16831761675\\
-12	3698.73933124199\\
-10	3784.97726258084\\
-8	3886.46524489324\\
-6	4013.09596245978\\
-4	4072.672169332\\
-2	4080.30395406221\\
0	3993.32916081715\\
};
\addlegendentry{Zero Doppler}

\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-24	4080.61851132243\\
-22	3857.87019373624\\
-20	3642.45461222528\\
-18	3385.25284804886\\
-16	3106.10814654021\\
-14	2770.76509787521\\
-12	2571.27408175021\\
-10	2449.89349389897\\
-8	2489.27932239864\\
-6	2592.50123268303\\
-4	2622.7152328362\\
-2	2687.56531510364\\
0	2662.24215627798\\
};
\addlegendentry{EVM-based}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-24	4293.32484268529\\
-22	4094.43909368079\\
-20	3812.55169306258\\
-18	3401.64421671539\\
-16	2705.70575468487\\
-14	1945.86210699016\\
-12	1171.45835090998\\
-10	548.100988690729\\
-8	311.829829481187\\
-6	191.345493141583\\
-4	147.563140784395\\
-2	120.714993826014\\
0	100.209196515246\\
};
\addlegendentry{DL-based}

\addplot [color=red, dashed, line width=2pt, mark=o, mark options={solid, red ,mark size=4pt}]
  table[row sep=crcr]{%
-24	3864.42359626391\\
-22	3861.1489589711\\
-20	3859.82290646329\\
-18	3865.45230249557\\
-16	3870.85314579693\\
-14	3855.2421292602\\
-12	3868.03573038376\\
-10	3866.96188543535\\
-8	3859.71186874362\\
-6	3855.72907869767\\
-4	3889.19054087818\\
-2	3875.05067937564\\
0	3854.43043530535\\
};
\addlegendentry{zD-based Initialization}

\addplot [color=mycolor1, dashed, line width=2pt, mark=diamond, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-24	3524.24093036007\\
-22	3320.3344565817\\
-20	3187.85312798044\\
-18	3081.17052258918\\
-16	3030.0655633643\\
-14	2981.78386329656\\
-12	2979.98978534634\\
-10	2978.15956632696\\
-8	2970.0832079762\\
-6	2966.03892322459\\
-4	2997.97359078371\\
-2	2985.59930157178\\
0	2968.11500693115\\
};
\addlegendentry{EVM-based Initialization}

\addplot [color=mycolor2, dashed, line width=2pt, mark=square, mark options={solid, mycolor2, mark size=4pt}]
  table[row sep=crcr]{%
-24	3781.99367709722\\
-22	3662.842553791\\
-20	3453.06528631055\\
-18	3175.62827526067\\
-16	2841.92894737396\\
-14	2453.55518159249\\
-12	2093.8797739215\\
-10	1738.31508565523\\
-8	1453.24536842606\\
-6	1192.47377435901\\
-4	982.808503165115\\
-2	813.043753954657\\
0	678.617204105763\\
};
\addlegendentry{DL-based Initialization}

\addplot [color=black, dashed, line width=2pt]
 table[row sep=crcr]{%
-24	222.805252316496\\
-22	177.368590919755\\
-20	141.376076889674\\
-18	112.90963750795\\
-16	90.4507203341534\\
-14	72.7982878313862\\
-12	59.0028335733598\\
-10	48.3124432922942\\
-8	40.1276873170796\\
-6	33.963302932671\\
-4	29.4165214856852\\
-2	26.1439496283214\\
0	23.8491484729908\\
};
\addlegendentry{Weighted MCRLB}

\end{axis}

% Rimuovi o commenta questo blocco se non strettamente necessario
% per evitare problemi di capacità di TeX
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\end{tikzpicture}%

==> Results/RMSEvsSNR300.tikz <==

\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%



\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.522in,
at={(0.758in,0.525in)},
scale only axis,
xmin=-24,
xmax=0,
% *** CORREZIONE CRUCIALE QUI: "font=" deve precedere "\Large" ***
xlabel style={font=\Large\color{white!15!black},yshift=-5pt},
xlabel={SNR [dB]},
ymode=log,
ymin=20,
ymax=2367,
yminorticks=true,
% *** CORREZIONE CRUCIALE QUI: "font=" deve precedere "\Large" ***
ylabel style={font=\Large\color{white!15!black}},
ylabel={Weighted RMSE [Hz]},
axis background/.style={fill=white},
tick label style={font=\Large}, % Questa riga era già corretta
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=red, line width=2pt, mark=o, mark options={solid, red ,mark size=4pt}]
  table[row sep=crcr]{%
-24	1323.00471316849\\
-22	1243.92260154543\\
-20	1130.36817878345\\
-18	980.760829414945\\
-16	829.736455724945\\
-14	683.746047940347\\
-12	436.498972583228\\
-10	201.761728867548\\
-8	97.9465745350527\\
-6	84.4432378675807\\
-4	47.1655018397816\\
-2	32.479736198332\\
0	28.0062604988379\\
};
\addlegendentry{Zero Doppler}

\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-24	1367.5234947506\\
-22	1254.04416886086\\
-20	1070.58342253555\\
-18	868.929879848577\\
-16	710.015220576129\\
-14	557.83465030126\\
-12	322.657798492275\\
-10	151.675599127378\\
-8	82.2183056815932\\
-6	62.2846839141392\\
-4	47.1655931142258\\
-2	32.479736198332\\
0	28.0062604988379\\
};
\addlegendentry{EVM-based}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-24	1431.94624597946\\
-22	1400.99319983364\\
-20	1276.55143088822\\
-18	1104.03847956575\\
-16	884.405814527795\\
-14	660.586700204439\\
-12	384.219864532288\\
-10	142.908948536013\\
-8	81.6854484318888\\
-6	62.2846889123703\\
-4	47.1655931142258\\
-2	32.479736198332\\
0	28.0062604988379\\
};
\addlegendentry{DL-based}

\addplot [color=red, dashed, line width=2pt, mark=o, mark options={solid, red ,mark size=4pt}]
  table[row sep=crcr]{%
-24	1164.69812777668\\
-22	1157.47070604136\\
-20	1153.51536317893\\
-18	1155.40520442058\\
-16	1156.80782607119\\
-14	1156.23074601244\\
-12	1152.36959965585\\
-10	1163.81639225619\\
-8	1158.12298241946\\
-6	1151.96709566106\\
-4	1157.06315005796\\
-2	1165.65070300482\\
0	1151.38513173615\\
};
\addlegendentry{zD-based Initialization}

\addplot [color=mycolor1, dashed, line width=2pt, mark=diamond, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-24	1373.09416358858\\
-22	1271.36966158332\\
-20	1158.80957335234\\
-18	1079.17200029077\\
-16	1028.55997267745\\
-14	979.342464698439\\
-12	938.005600846624\\
-10	918.352598128624\\
-8	899.939945719631\\
-6	890.566831213284\\
-4	893.81691488886\\
-2	895.590828722463\\
0	886.014804568949\\
};
\addlegendentry{EVM-based Initialization}

\addplot [color=mycolor2, dashed, line width=2pt, mark=square, mark options={solid, mycolor2, mark size=4pt}]
  table[row sep=crcr]{%
-24	1628.46009284064\\
-22	1586.79956999597\\
-20	1554.93335603571\\
-18	1478.95057473423\\
-16	1404.32509467093\\
-14	1307.12503208705\\
-12	1174.31798060531\\
-10	1037.17007503064\\
-8	897.472598282643\\
-6	759.096509666555\\
-4	631.944903608546\\
-2	527.661233217673\\
0	436.466406864608\\
};
\addlegendentry{DL-based Initialization}

\begin{comment}
\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
-24	110.983719712792\\
-22	88.1575021625969\\
-20	70.0259930705176\\
-18	55.623623460519\\
-16	44.1834146323622\\
-14	35.0961337490153\\
-12	27.8778499665026\\
-10	22.1441633518004\\
-8	17.5897341846817\\
-6	13.9720225041876\\
-4	11.0983719712793\\
-2	8.81575021625969\\
0	7.00259930705176\\
};
\addlegendentry{Weighted CRLB}
\end{comment}

\addplot [color=black, dashed, line width=2pt]
 table[row sep=crcr]{%
-24	222.805252316496\\
-22	177.368590919755\\
-20	141.376076889674\\
-18	112.90963750795\\
-16	90.4507203341534\\
-14	72.7982878313862\\
-12	59.0028335733598\\
-10	48.3124432922942\\
-8	40.1276873170796\\
-6	33.963302932671\\
-4	29.4165214856852\\
-2	26.1439496283214\\
0	23.8491484729908\\
};
\addlegendentry{Weighted MCRLB}

\end{axis}

% Rimuovi o commenta questo blocco se non strettamente necessario
% per evitare problemi di capacità di TeX
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\end{tikzpicture}%



==> Results/TestDoppler.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black},yshift=-5pt},
xlabel={\Large True Normalized Doppler},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black},yshift=7pt},
ylabel={\Large Predicted Normalized Doppler},
axis background/.style={fill=white},
tick label style={font=\Large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]



\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
0.629846862075772	0.638276278972626\\
-0.454055534452313	-0.244684815406799\\
0.10524071484843	0.0758365392684937\\
0.888201033636017	0.848316848278046\\
-0.165028179637613	-0.0918827727437019\\
-0.123216734905523	-0.07439886033535\\
-0.814559224923467	-0.778298258781433\\
0.968387027266417	0.884426414966583\\
-0.779106861244569	-0.791146099567413\\
-0.0894501428965324	-0.0682109221816063\\
-0.902290162194753	-0.820190846920013\\
0.909927478761486	0.838043749332428\\
0.0109466884095841	0.00672755669802427\\
-0.826284101287727	-0.83280736207962\\
-0.33607207059898	-0.280806511640549\\
0.762245503396928	0.781960785388947\\
-0.168794415015755	-0.134784400463104\\
0.959449760337514	0.872358739376068\\
-0.576750446095074	-0.595843374729156\\
0.289167420549587	0.310970813035965\\
0.0426755246531043	0.0993571653962135\\
-0.407475553175121	-0.417365550994873\\
0.211758428481777	0.179821029305458\\
0.342401895534207	0.428308457136154\\
0.411344258942985	0.403365343809128\\
-0.910428612008468	-0.899736821651459\\
-0.868755865707871	-0.772303521633148\\
-0.448356200210298	-0.301590710878372\\
-0.703069174261939	-0.637964308261871\\
0.350735274222326	0.336324661970139\\
-0.616691529088047	-0.476394057273865\\
0.0948049207827446	0.0517236106097698\\
-0.724663498072577	-0.736034333705902\\
0.397094732326939	0.415130943059921\\
-0.408158276779463	-0.490198463201523\\
-0.561114911463829	-0.555582106113434\\
0.337341736452613	0.31693097949028\\
0.633889536514534	0.606978952884674\\
0.718945593243691	0.710103929042816\\
0.124993357788643	0.122877188026905\\
0.149665649466346	0.138147115707397\\
-0.401563076414297	-0.378800213336945\\
-0.659163139017189	-0.624234199523926\\
-0.072442932202196	-0.0270177908241749\\
0.67768607855091	0.668392956256866\\
0.64493667391491	0.61793178319931\\
0.407446819777005	0.366887599229813\\
-0.273995385943085	-0.272552937269211\\
-0.318641721949452	-0.264430373907089\\
0.060890897997494	0.000367883360013366\\
-0.32070249492661	-0.212656825780869\\
0.320564277576981	0.271425783634186\\
-0.126352257154982	-0.117134161293507\\
-0.317805442281273	-0.218544244766235\\
0.664181038881325	0.669903695583344\\
0.948145742005959	0.822513043880463\\
0.773981026671572	0.723225891590118\\
0.580663131107978	0.482486248016357\\
-0.0816974943485731	-0.00585402362048626\\
0.156322315211966	0.159979045391083\\
0.208080330974392	0.231934666633606\\
0.032119226796238	0.0877330899238586\\
-0.959027938516196	-0.865908622741699\\
-0.2544291554843	-0.30429819226265\\
0.490453782927534	0.546697795391083\\
0.863187350562311	0.836851298809052\\
0.873893993701477	0.858089864253998\\
-0.131323779828498	-0.114366061985493\\
-0.677270822257959	-0.743099629878998\\
0.212016485346317	0.17698310315609\\
0.817414945615668	0.815687358379364\\
0.61201207953716	0.52758514881134\\
0.38903317010353	0.379816800355911\\
-0.700078065458684	-0.750202476978302\\
-0.281739317689813	-0.227474242448807\\
0.502197451566374	0.381408423185349\\
0.785011197247874	0.773782074451447\\
-0.559733301201965	-0.528282761573792\\
0.283802650518221	0.165531769394875\\
-0.835861702680525	-0.784611999988556\\
0.280827126114864	0.195114970207214\\
0.221688309881089	0.2445377856493\\
0.556377359912668	0.709968626499176\\
0.245472306586231	0.125983789563179\\
-0.968124004096161	-0.847764790058136\\
0.713770888067338	0.69968193769455\\
-0.784945028946792	-0.727475881576538\\
-0.834900116808095	-0.822432935237885\\
-0.176507356483271	-0.130973935127258\\
0.756465879925938	0.696113526821136\\
-0.553464378466759	-0.43993467092514\\
0.289243873270274	0.199421912431717\\
0.185048578112054	-0.005819421261549\\
0.299514227315617	0.379168301820755\\
-0.569647797331763	-0.51043176651001\\
0.722293193536102	0.691012680530548\\
0.349053389105237	0.326216042041779\\
-0.28551184999706	-0.15384803712368\\
-0.860343767194671	-0.879381120204926\\
-0.0381200251277782	-0.00430025160312653\\
0.781933972618694	0.778633415699005\\
0.00984717923484446	0.138549447059631\\
-0.182147226837363	-0.251598626375198\\
0.733131452064753	0.830792307853699\\
-0.143374364439919	-0.121928840875626\\
-0.685151165484096	-0.544349253177643\\
0.980412746171684	0.810379981994629\\
-0.7829585194437	-0.760914742946625\\
-0.418407566836286	-0.353070348501205\\
0.264006302709961	0.283237665891647\\
-0.0468284831147527	-0.00342426379211247\\
0.321814494890022	0.255212932825089\\
-0.644475910258669	-0.647396147251129\\
0.156316736831521	0.0380773432552814\\
-0.569716581902319	-0.632216811180115\\
-0.0550828958254308	-0.0227783024311066\\
-0.615104875003684	-0.613658130168915\\
0.749051031046031	0.766381800174713\\
0.355163494369529	0.452949404716492\\
0.0260508838444802	-0.00851609371602535\\
0.880949941419095	0.871310532093048\\
0.765804892699179	0.586609125137329\\
-0.644595923009212	-0.63370817899704\\
0.401160309618943	0.252913117408752\\
0.329100055836199	0.264355629682541\\
0.121762122290055	0.11495777964592\\
-0.126967183353724	-0.0584122575819492\\
0.159800815862246	0.243398100137711\\
-0.149943260041835	-0.160673454403877\\
0.307300119542014	0.432511538267136\\
0.774620323975648	0.816645205020905\\
-0.893220258648906	-0.84548032283783\\
-0.29369201671596	-0.255730450153351\\
0.461604564129221	0.209034979343414\\
-0.633265828965849	-0.59687215089798\\
0.59578200208502	0.661825239658356\\
0.17331160565526	-0.0428852029144764\\
0.28859202636988	0.21345841884613\\
-0.12504889880247	-0.0707962363958359\\
0.953143610766862	0.846386134624481\\
0.606872015823465	0.397916227579117\\
0.629933035457679	0.675096452236176\\
0.937071690399364	0.868974685668945\\
0.0224207457733197	0.0401572026312351\\
0.643052923258615	0.625711143016815\\
0.364041852938522	0.331864565610886\\
0.351875461424	0.335462957620621\\
0.288571452661335	0.140571489930153\\
-0.659139704961261	-0.613890469074249\\
-0.499053199983511	-0.459646135568619\\
0.500518857273186	0.313475459814072\\
0.82578618199464	0.735628604888916\\
0.42208743485158	0.418317586183548\\
0.772533020954087	0.801373541355133\\
-0.08542781309543	-0.0659658089280128\\
-0.189159624071553	-0.138033956289291\\
-0.384038096017528	-0.301619559526443\\
0.521365099972605	0.576006352901459\\
-0.962648601751694	-0.87538605928421\\
-0.725844400508519	-0.735377967357635\\
0.95991991336109	0.859325349330902\\
-0.102714348422399	-0.0879809334874153\\
0.520546803591047	0.418309986591339\\
-0.557019639548406	-0.490554362535477\\
-0.363906926665399	-0.381957024335861\\
-0.186731168866499	-0.134828731417656\\
0.871094823482268	0.836259126663208\\
0.629239488798603	0.610086023807526\\
0.368922449311472	0.385809689760208\\
-0.322919456969754	-0.308186799287796\\
0.0481205732479377	0.0384267382323742\\
0.00652778425621459	0.0152775412425399\\
-0.230389188081431	-0.22570438683033\\
0.800286453446918	0.876798331737518\\
-0.465455193352847	-0.647018730640411\\
0.930613939379666	0.900316298007965\\
0.0222563665791049	0.0599248148500919\\
0.392957114957873	0.391476839780807\\
-0.0215678312113006	-0.00241298764012754\\
-0.49344736277167	-0.425891250371933\\
0.405797309288866	0.279982686042786\\
0.863494025143134	0.803681910037994\\
-0.708879050182316	-0.653496861457825\\
0.252232382664711	0.259863764047623\\
-0.780348292047672	-0.831087172031403\\
0.195912277869487	0.0586465746164322\\
-0.735482409444266	-0.770067512989044\\
-0.337561103886465	-0.354708105325699\\
-0.618980165735288	-0.610102355480194\\
0.560399416586792	0.454863727092743\\
0.582712512884147	0.61832994222641\\
0.807527202162923	0.842712759971619\\
0.619545920077917	0.677828848361969\\
-0.11690095660154	-0.051175769418478\\
-0.0135518556180738	-0.0250425767153502\\
-0.335237931889496	-0.292101830244064\\
-0.0406651600393735	-0.0818719863891602\\
-0.472409511651885	-0.461314886808395\\
0.655737864393887	0.62766832113266\\
0.780365318265424	0.691121280193329\\
-0.753877292675649	-0.666063725948334\\
0.826603743368813	0.821021318435669\\
-0.739194025663822	-0.788669347763062\\
-0.648700393553413	-0.795221149921417\\
-0.835563119206334	-0.787481963634491\\
-0.901683238480286	-0.853180825710297\\
0.35016299466154	0.236646458506584\\
0.39193456871492	0.39990246295929\\
0.757895525940798	0.716611623764038\\
-0.65353795160846	-0.67897367477417\\
-0.501521063668336	-0.280174881219864\\
-0.655432297784682	-0.707203507423401\\
0.407889646532795	0.356720119714737\\
-0.0713090583747933	-0.112413518130779\\
-0.530455586224548	-0.389964610338211\\
-0.512075452567591	-0.602671086788177\\
-0.513751619814346	-0.398312956094742\\
0.982962965883646	0.837372183799744\\
0.368849757030499	0.358671873807907\\
-0.684283588727992	-0.490632802248001\\
0.386485260873477	0.278085470199585\\
-0.923908578765884	-0.826747834682465\\
0.100096506360958	0.0690805912017822\\
-0.207662413946296	-0.263415038585663\\
0.424956268132727	0.355165868997574\\
0.615730671263728	0.633982837200165\\
-0.434016460437449	-0.400774329900742\\
0.206008952072476	0.197719350457191\\
0.877818998235353	0.736133515834808\\
-0.308461417713389	-0.22922420501709\\
-0.657116237107578	-0.562342941761017\\
-0.312315707465897	-0.363399773836136\\
0.148735452944546	0.303613781929016\\
-0.060350740424616	-0.00706285890191793\\
0.892418366671003	0.855704963207245\\
0.381358621351189	0.311716049909592\\
0.987688485068986	0.910444676876068\\
-0.258402099178166	-0.256398797035217\\
-0.401613131302158	-0.413800656795502\\
-0.941512550805272	-0.912621021270752\\
0.434732470858004	0.22648985683918\\
-0.949216346550187	-0.906986892223358\\
0.993099011693297	0.914816200733185\\
0.617271244758866	0.532528698444366\\
0.652452299519094	0.690450847148895\\
-0.625428947667841	-0.597790896892548\\
0.0927849953981477	-0.0230138022452593\\
0.783035484067887	0.708679497241974\\
0.456792658260935	0.367880672216415\\
-0.930795052157927	-0.896924793720245\\
0.873892070903028	0.898459136486053\\
-0.232382332138843	-0.125913679599762\\
-0.762141835012987	-0.780075967311859\\
-0.682770869974462	-0.630646884441376\\
0.0298115868345679	-0.0983245372772217\\
0.972712942960461	0.872772812843323\\
0.746519422144216	0.698748767375946\\
-0.721391129586107	-0.72269606590271\\
-0.799065080914572	-0.784917294979095\\
0.266675755397933	0.276237577199936\\
0.131490955483311	0.239029675722122\\
0.717829375336465	0.787250757217407\\
-0.734381121881093	-0.679650962352753\\
0.829689049784272	0.698846638202667\\
0.235339187065392	0.210018903017044\\
-0.651757163061637	-0.608632206916809\\
0.242927434071243	0.14838320016861\\
-0.947568010861083	-0.839410364627838\\
0.842352031092496	0.843231856822968\\
0.949459584473425	0.801796555519104\\
0.173799912599268	0.212319776415825\\
0.514268038211654	0.563137173652649\\
-0.253535380684551	-0.179599151015282\\
-0.326939723368506	-0.188977807760239\\
-0.941646857091088	-0.851499736309052\\
-0.317532284779414	-0.174515426158905\\
-0.27828706328534	-0.243128776550293\\
-0.811914288481372	-0.848333060741425\\
0.58062650868881	0.602822601795197\\
-0.993077160293361	-0.876339197158813\\
0.8347778665409	0.729338049888611\\
0.305111788719841	0.241893917322159\\
-0.487535628295448	-0.490900725126266\\
0.728093863025427	0.700260937213898\\
0.778088053987799	0.596842110157013\\
0.136683773152625	-0.0301130637526512\\
-0.690726971342791	-0.755008518695831\\
-0.0362196288602326	-0.0750299319624901\\
0.49046198307068	0.397517472505569\\
0.733642017607847	0.648341476917267\\
0.437858440965472	0.492451339960098\\
-0.90886559205843	-0.927271127700806\\
0.428234684685654	0.363034158945084\\
-0.245328231672679	-0.205762028694153\\
0.696757644730524	0.668396532535553\\
0.275702372546867	0.243913352489471\\
-0.518502417295008	-0.436877518892288\\
0.980991297267622	0.871673047542572\\
0.290052262753874	0.245975732803345\\
0.321414157983413	0.402817636728287\\
};
\addlegendentry{DL Prediction}

\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
-1	-1\\
1	1\\
};
\addlegendentry{Ideal Prediction}

\end{axis}


\end{tikzpicture}%
